Frex: dependently-typed algebraic simplification

We present a new design for an algebraic simplification library structured around concepts from universal algebra: theories, models, homomorphisms, and universal properties of free algebras and free extensions of algebras. The library's dependently typed interface guarantees that both built-in and user-defined simplification modules are terminating, sound, and complete with respect to a well-specified class of equations. We have implemented the design in the Idris 2 and Agda dependently typed programming languages and shown that it supports modular extension to new theories, proof extraction and certification, goal extraction via reflection, and interactive development.

==> provability.tex <==
\begin{gather*}
\inferrule
    {~}
    {
      \X \vdash t = t
    }
    \textsc{refl}
\qquad
\inferrule
    {\X \vdash s = t}
    {
      \X \vdash t = s
    }\textsc{sym}
\qquad
\inferrule
    {\X \vdash t = s\quad
      \X \vdash s = r
    }
    {
      \X \vdash t = r
    }\textsc{trans}
\qquad
\inferrule{
  (\X \vdash t = s) \in \Pres\Axiom
}{
  \X \vdash t = s
}\textsc{ax}
\\
 \inferrule
    {\X[2] \vdash t=s\quad
      \theta_1,\theta_2 : \X[2] \to \Term\X[2]\quad
     (\X \vdash \theta_1y = \theta_2y)_{y \in \X[2]}
    }
    {
      \X \vdash t[\theta_1] = s[\theta_2]
    }\textsc{cong}
\qquad
\shade{
\inferrule{
  \U\A \vdash t
}{
  \X \vdash t = \A\sem{t}
}\textsc{eval}
}
\end{gather*}


==> table-of-frex.tex <==
\begingroup\small
\begin{tikzpicture}

\node[minimum width=0.3\textwidth] (monoid)
  at (0,0) { \bfseries monoids };
\node[minimum width=0.3\textwidth,anchor=north west] (cmonoid)
  at (monoid.north east) { \bfseries \textit{commutative} monoids };
\node[minimum width=0.3\textwidth,anchor=north west] (imonoid)
  at (cmonoid.north east) { \bfseries \textit{involutive} monoids };

\node[anchor=north] 
  at ($(monoid.north) + (0,-0.8)$)
     { \parbox{0.28\textwidth}{\centering lists of\\ variables} };
\node[anchor=north]
  at ($(cmonoid.north) + (0,-0.8)$)
     { \parbox{0.28\textwidth}{\centering origin-intercepting\\ linear polynomials} };
\node[anchor=north]
  at ($(imonoid.north) + (0,-0.8)$)
     { \parbox{0.28\textwidth}{\centering lists over ordinary \& \\ singly-involuted variables } };

\node[anchor=north]
  at ($(monoid.north) + (0,-1.8)$)
     { $yxxyx$ };
\node[anchor=north]
  at ($(cmonoid.north) + (0,-1.8)$)
     { \parbox{0.28\textwidth}{\centering $a_1x_1\! +\! \ldots\! +\! a_nx_n$ \\ $(a_i : \Nat)$}};
\node[anchor=north] 
  at ($(imonoid.north) + (0,-1.8)$)
     { $y\overline xxx\overline yx$ };

\node[anchor=north]
  at ($(monoid.north) + (0,-2.9)$)
     { \parbox{0.28\textwidth}{\centering ~\\[-0.5ex] alternating lists\\in $\mathbb{M}_{2\times 2}(\Nat{})[y]$\\~} };
\node[anchor=north]
  at ($(cmonoid.north) + (0,-2.9)$)
     { \parbox{0.28\textwidth}{\centering ~\\[-0.5ex]  linear polynomials \\ in $\A{}[x_1, \ldots, x_n]$\\~} };
\node[anchor=north]
  at ($(imonoid.north) + (0,-2.9)$)
     { \parbox{0.28\textwidth}{\centering alternating lists\\ with tagged variables \\ in $\String{}[x,y]$ } };

\node[anchor=north]
  at ($(monoid.north) + (0,-4.1)$)
     {   $\begin{pmatrix} 1 & 3 \\ 0 & 2 \end{pmatrix}y\begin{pmatrix} 0 & 1 \\ 1 & 0 \end{pmatrix}y$ };
\node[anchor=north]
  at ($(cmonoid.north) + (0,-4.3)$)
     { \parbox{0.28\textwidth}{\centering $c\! +\! a_1x_1\! +\! \ldots\! +\! a_nx_n$ \\ ($a_i : \Nat{}, c : \A$)}};
\node[anchor=north] (imonoid-frex-repr-eg)
  at ($(imonoid.north) + (0,-4.3)$)
     { $\EmptyStr{}x\helloStr{}y\ollehStr{}\overline x\EmptyStr{}$ };

\node[rectangle,rounded corners,draw=black,minimum width=0.26\textwidth,minimum height=5.3cm,anchor=north west]
  at ($(monoid.north west) + (0.01\textwidth,0)$) { };
\node[rectangle,rounded corners,draw=black,minimum width=0.26\textwidth,minimum height=5.3cm,anchor=north west]
  at ($(cmonoid.north west) + (0.01\textwidth,0)$) { };
\node[rectangle,rounded corners,draw=black,minimum width=0.26\textwidth,minimum height=5.3cm,anchor=north west]
  at ($(imonoid.north west) + (0.01\textwidth,0)$) { };

\node[rectangle,fill=red,fill opacity=0.1,minimum width=0.96\textwidth,minimum height=2cm,anchor=north west] (frals)
  at ($(monoid.north west) + (-0.06\textwidth,-0.7cm)$) { };

\node[rectangle,fill=green,fill opacity=0.1,minimum width=0.96\textwidth,minimum height=2.2cm,anchor=north west] (frexes)
  at ($(monoid.north west) + (-0.06\textwidth,-2.9cm)$) { };

\node[anchor=north,rotate=90] at ($(frals.west) + (0.03\textwidth,0)$) { free algebra};
\node[anchor=north,rotate=90] at ($(frexes.west) + (0.03\textwidth,0)$) { free extension};

\end{tikzpicture}
\endgroup

